RoboPhD: Self-Improving Text-to-SQL Through Autonomous Agent Evolution

We present RoboPhD, a system where AI agents autonomously conduct research to improve Text-to-SQL performance. RoboPhD implements a closed-loop evolution cycle with two coordinated components: a SQL Generation agent composed of a database analysis script and SQL generation instructions, and an Evolution agent that designs new versions based on performance feedback. Central to the framework is an ELO-based selection mechanism enabling survival-of-the-fittest dynamics while handling non-transitivity in performance. Starting from a naive 70-line baseline, RoboPhD evolves agents through iterative cross-pollination, discovering effective techniques without any external guidance on the Text-to-SQL domain. Our best agent, evolved to 1500 lines over 18 iterations, autonomously discovered strategies such as size-adaptive database analysis that adjusts depth based on schema complexity and SQL generation patterns for column selection, evidence interpretation, and aggregation. Evolution provides the largest gains on cheaper models: while we improve by 2.3 points over a strong Claude Opus 4.5 naive baseline, we show an improvement of 8.9 points over the weaker Claude Haiku model. This enables 'skip a tier' deployment: evolved Haiku exceeds naive Sonnet accuracy, and evolved Sonnet exceeds naive Opus, both at lower cost. The full system achieves 73.67% accuracy on the BIRD test set, demonstrating that AI can autonomously build a strong agentic system with only a trivial human-provided starting point.

==> flowchart.tex <==
% TikZ flowchart for RoboPhD evolutionary cycle
% To be included via \input{flowchart} in paper.tex

\begin{tikzpicture}[
    % Node styles
    evolution/.style={draw, rounded corners, fill=blue!30, minimum width=3.5cm, minimum height=1cm, align=center, font=\small},
    package/.style={draw, rounded corners, fill=green!30, minimum width=3.5cm, minimum height=1cm, align=center, font=\small},
    tool/.style={draw, rounded corners, fill=gray!30, minimum width=3.5cm, minimum height=1cm, align=center, font=\small},
    sqlgen/.style={draw, rounded corners, fill=orange!30, minimum width=3.5cm, minimum height=1cm, align=center, font=\small},
    data/.style={draw, rounded corners, fill=violet!30, minimum width=2.5cm, minimum height=0.8cm, align=center, font=\small},
    results/.style={draw, rounded corners, fill=white, minimum width=3cm, minimum height=1.2cm, align=left, font=\small},
    output/.style={draw, rounded corners, fill=white, minimum width=3cm, minimum height=0.8cm, align=center, font=\small},
    arrow/.style={->, >=stealth, thick},
    label/.style={font=\scriptsize, midway, above}
]

% Main nodes
\node[evolution] (evolution) at (0, 4) {Evolution AI\\{\scriptsize Claude Code (Opus/Sonnet)}};
\node[package] (package) at (5, 4) {2-Artifact Package\\{\scriptsize tools/*.py | eval.md}};
\node[tool] (dbtool) at (5, 2) {Database Analysis Tool\\{\scriptsize Python Script}};
\node[sqlgen] (sqlgen) at (5, 0) {SQL Generation AI\\{\scriptsize Claude (Haiku/Sonnet/Opus)}};
\node[output] (output) at (5, -1.8) {SQL Queries};

% Data inputs
\node[data] (databases) at (9, 2) {BIRD Databases\\{\scriptsize Sample 5 DBs}};
\node[data] (questions) at (9, 0) {BIRD Questions\\{\scriptsize Sample 30 per DB}};

% Results feedback
\node[results] (results) at (0, 1) {Evaluation Results\\{\scriptsize $\bullet$ Successes}\\{\scriptsize $\bullet$ Failures}\\{\scriptsize $\bullet$ Error Patterns}};

% Arrows
\draw[arrow] (evolution) -- node[label] {Generates} (package);
\draw[arrow] (package) -- node[label, right] {Configures} (dbtool);
\draw[arrow] (dbtool) -- (sqlgen);
\node[font=\scriptsize] at (5, 1) {Schema Analysis};
% Eval instructions arrow: from package southwest, west then down to sqlgen west
\draw[arrow] ($(package.south west)+(0.3,0)$) -- ++(0,-0.5) -- ++(-1.0,0) -- ++(0,-3) -- (sqlgen.west);
\node[font=\scriptsize] at (2.55, 1) {Eval Instructions};
\draw[arrow] (sqlgen) -- node[label, right] {Outputs} (output);
\draw[arrow] (databases) -- (dbtool);
\draw[arrow] (questions) -- (sqlgen);
% Feedback arrow: from output west then north to results.south
\draw[arrow] (output) -- ++(-5, 0) -- (results.south);
\draw[arrow, dashed] (results) -- node[label, left] {Evaluated} (evolution);

% Dashed box around main cycle
\draw[dashed, rounded corners, gray] (-2, -2.5) rectangle (10.5, 5);

% Legend
\node[font=\scriptsize\bfseries] at (4.25, -3.2) {Components:};
\node[evolution, minimum width=1.5cm, minimum height=0.5cm] at (0.5, -3.8) {};
\node[font=\scriptsize, right] at (1.4, -3.8) {Claude Code};
\node[sqlgen, minimum width=1.5cm, minimum height=0.5cm] at (4, -3.8) {};
\node[font=\scriptsize, right] at (4.9, -3.8) {Claude API};
\node[tool, minimum width=1.5cm, minimum height=0.5cm] at (7.2, -3.8) {};
\node[font=\scriptsize, right] at (8.1, -3.8) {Python Tool};
\node[data, minimum width=1.2cm, minimum height=0.5cm] at (0.5, -4.5) {};
\node[font=\scriptsize, right] at (1.2, -4.5) {BIRD Data};
\node[package, minimum width=1.5cm, minimum height=0.5cm] at (4, -4.5) {};
\node[font=\scriptsize, right] at (4.9, -4.5) {Evolved Package};

\end{tikzpicture}


==> system_overview.tex <==
% TikZ system overview diagram for RoboPhD
% Shows: Simple Inputs → Evolutionary Process → Strong Output

\begin{tikzpicture}[
    % Node styles
    input/.style={draw, rounded corners, fill=green!20, minimum width=2.8cm, minimum height=0.9cm, align=center, font=\small},
    process/.style={draw, rounded corners, fill=blue!20, minimum width=3.2cm, minimum height=2.2cm, align=center, font=\small},
    output/.style={draw, rounded corners, fill=orange!30, minimum width=2.8cm, minimum height=0.9cm, align=center, font=\small},
    deploy/.style={draw, rounded corners, fill=violet!20, minimum width=2.2cm, minimum height=0.7cm, align=center, font=\scriptsize},
    arrow/.style={->, >=stealth, thick},
    bigarrow/.style={->, >=stealth, line width=2pt, color=gray!60},
    label/.style={font=\scriptsize, color=gray!70}
]

% Section labels
\node[font=\small\bfseries, color=gray] at (-3.5, 2.2) {INPUTS};
\node[font=\small\bfseries, color=gray] at (0, 2.2) {PROCESS};
\node[font=\small\bfseries, color=gray] at (4, 2.2) {OUTPUT};

% Input nodes (left)
\node[input] (naive) at (-3.5, 1) {Naive Agent\\{\scriptsize Package}};
\node[input] (strategy) at (-3.5, -0.2) {Evolution\\{\scriptsize Strategy}};
\node[input] (training) at (-3.5, -1.4) {Training\\{\scriptsize Database}};

% Process node (center)
\node[process] (evolution) at (0, -0.2) {Evolutionary\\Loop\\{\scriptsize (ELO-based)}\\{\scriptsize \textit{N} iterations}};

% Output node (right)
\node[output] (evolved) at (4, 0.4) {Evolved Agent\\{\scriptsize Package}};
\node[deploy] (deploy) at (4, -0.8) {Deploy to\\Dev / Test};

% Arrows from inputs to process
\draw[arrow] (naive.east) -- ++(0.3,0) |- (evolution.west);
\draw[arrow] (strategy.east) -- (evolution.west);
\draw[arrow] (training.east) -- ++(0.3,0) |- (evolution.west);

% Big arrow from process to output
\draw[bigarrow] (evolution.east) -- (evolved.west);

% Arrow from output to deploy
\draw[arrow] (evolved.south) -- (deploy.north);

% Dotted feedback loop (optional - shows iteration)
\draw[arrow, dashed, color=gray!50] (evolution.south) -- ++(0, -0.6) -- ++(-2, 0) -- ++(0, 1.2) -- (evolution.west);

\end{tikzpicture}

